Antiproof: Synthesizing Vulnerability Detectors and Proofs of Exploitability

Discovering vulnerabilities before attackers exploit them requires high recall and reliable automatic validation, but existing approaches struggle to achieve both without prohibitive cost. We present Antiproof, an end-to-end vulnerability discovery system that combines neuro-symbolic detector synthesis for high-recall discovery with proof-of-exploitability oracles for automatic validation. Antiproof learns and iteratively refines static detectors from vulnerability datasets, then validates candidates by verifying whether executable proofs demonstrate concrete attacker capabilities. Evaluated on BountyBench and our curated KEVBench dataset, Antiproof detects 64 of 66 vulnerabilities, improving recall by more than 60 percentage points over static-analysis and neuro-symbolic baselines. In a scan of 50 widely deployed systems, Antiproof uncovered several hundred previously unknown vulnerabilities. We are responsibly disclosing all confirmed zero-days and have received 12 CVE assignments to date, including remote code execution vulnerabilities in Ray, SGLang, vLLM, and LiteLLM that could allow attackers to take over LLM training and inference systems.

==> figures/architecture.tex <==

\definecolor{archInk}{HTML}{0F172A}
\definecolor{archAccent}{HTML}{B5532A}
\definecolor{archSynthHue}{HTML}{2F5E8A}
\definecolor{archSynthTint}{HTML}{D6E4F0}
\definecolor{archDetectHue}{HTML}{8A6A2F}
\definecolor{archDetectTint}{HTML}{EFE3C4}
\definecolor{archValidHue}{HTML}{2D6A4F}
\definecolor{archValidTint}{HTML}{C9DFD0}
\definecolor{archValidPop}{HTML}{93C5A0}

\makeatletter
\pgfdeclareshape{document}{%
  \inheritsavedanchors[from=rectangle]
  \inheritanchorborder[from=rectangle]
  \inheritanchor[from=rectangle]{center}
  \inheritanchor[from=rectangle]{north}
  \inheritanchor[from=rectangle]{south}
  \inheritanchor[from=rectangle]{west}
  \inheritanchor[from=rectangle]{east}
  \inheritanchor[from=rectangle]{north west}
  \inheritanchor[from=rectangle]{north east}
  \inheritanchor[from=rectangle]{south west}
  \inheritanchor[from=rectangle]{south east}
  \inheritanchor[from=rectangle]{mid}
  \inheritanchor[from=rectangle]{base}
  \backgroundpath{%
    \southwest \pgf@xa=\pgf@x \pgf@ya=\pgf@y
    \northeast \pgf@xb=\pgf@x \pgf@yb=\pgf@y
    \pgf@yc=\pgf@yb \advance\pgf@yc by -10pt%
    \pgf@xc=\pgf@xb \advance\pgf@xc by -10pt%
    \pgfpathmoveto{\pgfqpoint{\pgf@xa}{\pgf@ya}}
    \pgfpathlineto{\pgfqpoint{\pgf@xb}{\pgf@ya}}
    \pgfpathlineto{\pgfqpoint{\pgf@xb}{\pgf@yc}}
    \pgfpathlineto{\pgfqpoint{\pgf@xc}{\pgf@yb}}
    \pgfpathlineto{\pgfqpoint{\pgf@xa}{\pgf@yb}}
    \pgfpathclose
    \pgfpathmoveto{\pgfqpoint{\pgf@xc}{\pgf@yb}}
    \pgfpathlineto{\pgfqpoint{\pgf@xc}{\pgf@yc}}
    \pgfpathlineto{\pgfqpoint{\pgf@xb}{\pgf@yc}}
  }
}
\makeatother

\begin{tikzpicture}[
    x=1cm, y=1cm,
    font=\sffamily,
    every node/.style={font=\sffamily},
    bandlabel/.style={
        font=\small\bfseries\sffamily, anchor=east,
    },
    accentbar/.style={
        line width=2.4pt, line cap=round,
    },
    box/.style={
        draw=archInk, fill=white,
        rectangle,
        font=\footnotesize\bfseries,
        align=center,
        inner sep=3pt,
        minimum width=36mm, minimum height=17mm,
        line width=0.95pt,
        rounded corners=3pt,
    },
    agentbox/.style={
        draw=archInk, fill=white,
        rectangle,
        font=\footnotesize\bfseries,
        align=center,
        inner sep=3pt,
        minimum width=36mm, minimum height=17mm,
        line width=0.95pt,
        rounded corners=3pt,
    },
    sandboxed/.style={
        draw=archInk, fill=white,
        rectangle,
        font=\footnotesize\bfseries,
        align=center,
        inner sep=3pt,
        minimum width=36mm, minimum height=17mm,
        line width=0.95pt,
        rounded corners=3pt,
    },
    validbox/.style={
        draw=archValidHue, fill=archValidPop,
        rectangle,
        font=\footnotesize\bfseries,
        align=center,
        inner sep=3pt,
        minimum width=36mm, minimum height=17mm,
        line width=1.6pt,
        rounded corners=3pt,
    },
    datadoc/.style={
        shape=document,
        draw=archInk!55, fill=white, text=archInk,
        font=\footnotesize, align=center,
        inner sep=3pt,
        minimum width=36mm, minimum height=17mm,
        line width=0.6pt,
    },
    validdoc/.style={
        shape=document,
        draw=archValidHue, fill=archValidPop, text=archInk,
        font=\footnotesize\bfseries, align=center,
        inner sep=3pt,
        minimum width=36mm, minimum height=17mm,
        line width=1.6pt,
    },
    flow/.style={
        -{Latex[length=2.6mm, width=2.0mm]},
        line width=0.85pt, draw=archInk,
        shorten <=1.5pt, shorten >=1.5pt,
    },
    handoff/.style={
        -{Latex[length=2.6mm, width=2.0mm]},
        line width=0.85pt, draw=archInk!85,
        shorten <=1pt, shorten >=1pt,
    },
    refine/.style={
        -{Latex[length=3.2mm, width=2.3mm]},
        line width=1.0pt, draw=archAccent,
        shorten <=2pt, shorten >=3pt,
        line cap=round, line join=round,
    },
    chip/.style={
        font=\scriptsize\bfseries, text=white,
        fill=archInk!85, inner xsep=3pt, inner ysep=1.5pt,
        rounded corners=2pt,
    },
    subicon/.style={
        font=\small\bfseries, inner sep=0pt,
    },
]

\def\xA{ 4.5}    \def\xB{11.5}   \def\xC{18.5}
\def\yS{ 3.7}
\def\yD{ 1.2}
\def\yV{-1.10}
\def\labX{ 1.20}
\def\barX{ 2.10}
\def\bandL{ 2.40}
\def\bandR{20.50}

\path[use as bounding box] (0.15,-2.20) rectangle (22.70,5.55);

\fill[archSynthTint,  rounded corners=2pt]
    (\bandL, 2.85) rectangle (\bandR, 4.55);
\fill[archDetectTint, rounded corners=2pt]
    (\bandL, 0.35) rectangle (\bandR, 2.05);
\fill[archValidTint,  rounded corners=2pt]
    (\bandL,-2.05) rectangle (\bandR,-0.25);

\draw[accentbar, draw=archSynthHue]  (\barX, 3.00) -- (\barX, 4.40);
\draw[accentbar, draw=archDetectHue] (\barX, 0.50) -- (\barX, 1.90);
\draw[accentbar, draw=archValidHue]  (\barX,-1.95) -- (\barX,-0.40);

\node[bandlabel, text=archSynthHue]  at (\labX, \yS) {Synthesis};
\node[bandlabel, text=archDetectHue] at (\labX, \yD) {Detection};
\node[bandlabel, text=archValidHue]  at (\labX, \yV) {Validation};

\node[datadoc]  (cves)  at (\xA, \yS)
    {{\color{archSynthHue}\huge\faDatabase}\\[3pt]Vulnerability dataset};
\node[agentbox] (synth) at (\xB, \yS)
    {\includegraphics[height=8mm]{icons/agent_bw.pdf}\\[2pt]Synthesis agent};
\node[subicon, text=archSynthHue]
    at ($(synth.center)+(0.50, -0.15)$) {\faTerminal};
\node[datadoc]  (det)   at (\xC, \yS)
    {{\color{archSynthHue}\huge\faTerminal}\\[3pt]Synthesized detectors};

\draw[flow] (cves) -- (synth);
\draw[flow] (synth) -- (det);

\node[datadoc] (repo)  at (\xA, \yD)
    {{\color{archDetectHue}\huge\faCodeBranch}\\[3pt]Target repository};
\node[box] (run)   at (\xB, \yD)
    {{\color{archDetectHue}\huge\faSearch}\\[3pt]Run static detectors};
\node[datadoc] (cand)  at (\xC, \yD)
    {{\color{archDetectHue}\huge\faExclamationTriangle}\\[3pt]Candidates};

\draw[flow] (repo) -- (run);
\draw[flow] (run)  -- (cand);

\node[agentbox]  (prepinst) at (\xA, \yV)
    {\includegraphics[height=7.5mm]{icons/agent_bw.pdf}\\[2pt]Prepare environments};
\node[subicon, text=archValidHue]
    at ($(prepinst.center)+(0.50, -0.15)$) {\faServer};

\node[agentbox]  (genproof) at (\xB, \yV)
    {\includegraphics[height=7.5mm]{icons/agent_bw.pdf}\\[2pt]Generate proofs};
\node[subicon, text=archValidHue]
    at ($(genproof.center)+(0.50, -0.15)$) {\faTerminal};

\node[validdoc] (valid)  at (\xC, \yV)
    {\includegraphics[height=7mm]{icons/certificate.pdf}\\[1pt]Validated finding};

\draw[flow] (prepinst) -- (genproof);
\draw[flow] (genproof) -- (valid);

\draw[handoff, draw=archDetectHue!75, rounded corners=4pt]
    (det.south) -- (\xC, 2.45) -- (\xB, 2.45) -- (run.north);

\draw[handoff, draw=archValidHue!75]
    (cand.south) ..controls
        ($(cand.south) + (0, -0.55)$) and
        ($(prepinst.north) + (1.20, 0.55)$) ..
    (prepinst.north);

\coordinate (R1) at ($(cand.east) + (1.30, 0)$);
\coordinate (R2) at (R1 |- 0, 5.30);
\coordinate (R3) at (synth.north |- 0, 5.30);
\draw[flow, dashed, draw=archAccent, line width=0.9pt,
      shorten <=2pt, shorten >=3pt, rounded corners=8pt]
    (cand.east) -- (R1) -- (R2) -- (R3) -- (synth.north);

\node[chip, fill=archAccent]
    at ($(R2)!0.45!(R3)$) {refine detectors};

\end{tikzpicture}


==> figures/cpg_traversal.tex <==

\definecolor{cpgInk}{HTML}{0F172A}
\definecolor{cpgNodeFill}{HTML}{FFFFFF}
\definecolor{cpgFwdHue}{HTML}{1D4ED8}
\definecolor{cpgBridgeHue}{HTML}{1D4ED8}
\definecolor{cpgMatchHue}{HTML}{B91C1C}
\definecolor{cpgFaint}{HTML}{94A3B8}
\definecolor{cpgFwdTint}{HTML}{DBEAFE}
\definecolor{cpgBridgeTint}{HTML}{FFEDD5}
\definecolor{cpgMatchTint}{HTML}{FEE2E2}

\begin{tikzpicture}[
    x=1cm, y=1cm,
    font=\sffamily,
    every node/.style={font=\sffamily},
    method/.style={
        rectangle, rounded corners=2.5pt,
        draw=cpgInk, fill=cpgNodeFill, text=cpgInk,
        font=\small\ttfamily, align=center,
        inner xsep=5pt, inner ysep=5pt,
        line width=0.7pt,
    },
    bridgenode/.style={method, draw=cpgBridgeHue, line width=1.2pt},
    match/.style={method, draw=cpgMatchHue, line width=1.8pt},
    sink/.style={method, draw=cpgMatchHue, fill=cpgMatchTint,
        line width=1.2pt},
    entry/.style={method, fill=cpgFwdTint},
    synthnode/.style={
        rectangle, rounded corners=2.5pt,
        draw=cpgBridgeHue, dash pattern=on 2.5pt off 1.5pt,
        fill=cpgNodeFill, text=cpgInk,
        font=\small\bfseries\ttfamily, align=center,
        inner xsep=5pt, inner ysep=4pt, line width=0.9pt,
    },
    file/.style={synthnode},
    bridgelab/.style={
        font=\footnotesize\bfseries\itshape\sffamily,
        text=cpgBridgeHue,
    },
    efwd/.style={
        -{Latex[length=2.8mm, width=2.4mm]},
        line width=1.4pt, draw=cpgFwdHue,
        shorten <=3pt, shorten >=3pt,
    },
    ebridge/.style={
        -{Latex[length=3.0mm, width=2.6mm]},
        line width=1.5pt, draw=cpgBridgeHue,
        dash pattern=on 3.5pt off 2pt,
        shorten <=3pt, shorten >=3pt,
    },
    ebridgesolid/.style={
        -{Latex[length=3.0mm, width=2.6mm]},
        line width=1.5pt, draw=cpgBridgeHue,
        shorten <=3pt, shorten >=3pt,
    },
    estruct/.style={
        -{Latex[length=2.2mm, width=1.9mm]},
        line width=0.85pt, draw=cpgInk,
        shorten <=3pt, shorten >=3pt,
    },
    panellabel/.style={
        font=\footnotesize\bfseries\sffamily,
        text=cpgInk, anchor=west,
    },
    panelseparator/.style={
        draw=cpgInk!20, line width=0.5pt,
    },
]

\node[font=\footnotesize\sffamily, text=cpgInk] at (4.80, 7.50)
  {\tikz[baseline=-0.5ex]{\draw[-{Latex[length=2.6mm,width=2.2mm]},
       line width=1.4pt, draw=cpgBridgeHue,
       dash pattern=on 2.8pt off 1.6pt] (0,0) -- (0.62,0);}~%
   \ecpg{} virtual edge\quad\quad%
   \tikz[baseline=-0.5ex]{\node[draw=cpgMatchHue, line width=1.4pt,
       rounded corners=2pt, minimum width=0.55cm, minimum height=0.26cm,
       inner sep=0pt]{};}~candidate};

\node[file, align=center] (F) at (4.80, 6.55)
    {shared resource\\\footnotesize\textnormal{.git/config.worktree}};

\node[match] (W) at (3.45, 5.00) {write\_pair};
\node[match] (R) at (6.15, 5.00) {parse\_value};

\node[bridgenode, align=center,
      font=\scriptsize\ttfamily,
      text width=2.0cm, inner xsep=2pt, inner ysep=3pt]
     (PW) at (3.45, 3.05)
    {branches:\\
     \{`\textbackslash n',`\textbackslash t',\\
     \;`\textbackslash\textbackslash',`"'\}};
\node[bridgenode, align=center,
      font=\scriptsize\ttfamily,
     text width=2.0cm, inner xsep=2pt, inner ysep=3pt]
     (PR) at (6.15, 3.05)
    {branches:\\
     \{`\textbackslash n',`\textbackslash t',\\
     \;`\textbackslash\textbackslash',`"',\\
     \;\textcolor{cpgMatchHue}{`\textbackslash r'}\}};

\draw[ebridge] (F.south) -- (W.north);
\draw[ebridge] (F.south) -- (R.north);

\draw[estruct] (W) -- (PW);
\draw[estruct] (R) -- (PR);

\node[draw=cpgMatchHue, line width=1pt, rounded corners=2.5pt,
      fill=cpgMatchTint, font=\footnotesize\sffamily, text=cpgInk,
      align=center, inner xsep=7pt, inner ysep=5pt]
     (DIFF) at (4.80, 0.85)
    {\textbf{\textcolor{cpgMatchHue}{branch-set diff:}}\;\texttt{\{`\textbackslash r'\}}\\
     \emph{read}\,(\emph{write}\,($X$))\;$\neq$\;$X$};

\draw[estruct] (PW.south) -- (DIFF.north);
\draw[estruct] (PR.south) -- (DIFF.north);

\end{tikzpicture}


==> figures/detector_eval.tex <==
\definecolor{detAnti}{HTML}{0072B2}
\definecolor{detJoern}{HTML}{D55E00}
\definecolor{phBuild}{HTML}{46688E}
\definecolor{phLoad}{HTML}{B5651D}
\definecolor{phCall}{HTML}{6B8E23}
\definecolor{phCand}{HTML}{8E6C9E}
\definecolor{phOther}{HTML}{A0A0A0}
\pgfplotsset{
  detbase/.style={
    width=0.86\columnwidth, height=0.46\columnwidth,
    tick align=outside, tick pos=left,
    grid=major, major grid style={black!8},
    label style={font=\footnotesize}, tick label style={font=\scriptsize},
    title style={font=\small, yshift=-1pt}, legend cell align=left,
  },
}
\begin{tikzpicture}
\begin{groupplot}[group style={group size=1 by 3, vertical sep=1.9cm}, detbase]

\nextgroupplot[
  ybar, bar width=20pt, ymode=log, log basis y=10,
  ymin=80, ymax=11000, ytick={1e2,1e3,1e4},
  symbolic x coords={antigraph,Joern}, xtick={antigraph,Joern},
  xticklabels={\enginename{},Joern}, enlarge x limits=0.6,
  ylabel={Batch wall time (s)}, title={(a) Throughput},
]
\addplot[ybar, bar shift=0pt, fill=detAnti, draw=detAnti!55!black, line width=0.4pt]
  coordinates {(antigraph,139.8)};
\addplot[ybar, bar shift=0pt, fill=detJoern, draw=detJoern!55!black, line width=0.4pt]
  coordinates {(Joern,3552.5)};
\node[font=\footnotesize, anchor=south, yshift=1pt] at (axis cs:antigraph,139.8) {\detbatchmin\,min};
\node[font=\footnotesize, anchor=south, yshift=1pt] at (axis cs:Joern,3552.5) {\joernbatchmin\,min};

\nextgroupplot[
  xmode=log, ymode=log, log basis x=10, log basis y=10,
  xmin=3, xmax=8e4, ymin=3, ymax=7000,
  xlabel={Source files}, ylabel={Per-target wall time (s)},
  title={(b) Scaling}, scatter/use mapped color=false,
  legend style={font=\scriptsize, at={(0.03,0.65)}, anchor=west, legend columns=1,
    draw=black!40, fill=white, inner xsep=2pt, inner ysep=0.8pt, row sep=-2.5pt,
    legend image post style={scale=0.68}},
  mark size=1.8pt,
]
\addplot[draw=detJoern!55, line width=0.7pt, densely dashed, forget plot, domain=3:8e4]
  {2504.8};
\addplot[draw=detAnti!60, line width=0.7pt, densely dashed, forget plot, domain=3:8e4]
  {27.3};
\addplot[only marks, mark=*, mark options={fill=detJoern, draw=white, line width=0.2pt}]
  coordinates {(4,2313.4) (15,2844.4) (98,2754.9) (142,2642.1) (142,2662.8) (163,2620.8) (163,2805.5) (168,1941.8) (178,2827.3) (188,2159.9) (195,643.0) (202,2928.7) (244,613.0) (267,2125.6) (383,2852.8) (390,2581.1) (416,2346.7) (451,433.8) (626,2531.0) (627,2351.2) (716,2865.2) (765,2453.0) (765,2600.5) (814,2478.5) (842,1997.8) (882,501.0) (883,2982.0) (947,2127.0) (948,2852.0) (1052,2416.3) (1089,2899.4) (1170,2782.9) (1211,2942.2) (1247,1907.6) (1363,658.1) (1369,2107.2) (1369,2624.0) (1369,2859.0) (1369,2937.1) (1393,2946.9) (1483,1174.1) (1502,2132.4) (1525,2446.0) (1548,2461.9) (1613,2248.1) (1635,1989.0) (1644,2778.8) (1675,2127.3) (1807,2241.1) (1937,445.1) (2155,565.9) (2205,2960.6) (2742,1804.3) (2905,2859.1) (3113,796.9) (4389,2183.6) (4894,2813.5) (4894,3021.6) (6727,616.4) (8085,2969.5) (8597,2665.3) (11950,2846.4) (26657,2749.4) (51510,4323.8)};
\addlegendentry{Joern}
\addplot[only marks, mark=*, mark options={fill=detAnti, draw=white, line width=0.2pt}]
  coordinates {(4,20.3) (15,33.1) (98,34.6) (142,30.2) (142,30.3) (163,29.8) (163,30.5) (168,12.2) (178,5.9) (188,17.1) (195,6.3) (202,34.3) (244,5.3) (267,17.2) (383,35.8) (390,22.1) (416,21.4) (451,11.4) (626,30.0) (627,21.1) (716,29.8) (765,28.3) (765,29.5) (814,26.3) (842,15.1) (882,5.6) (883,34.9) (947,14.9) (948,39.9) (1052,20.2) (1089,41.1) (1170,40.0) (1211,34.5) (1247,9.4) (1363,5.8) (1369,16.5) (1369,24.0) (1369,31.2) (1369,31.3) (1393,36.1) (1483,6.2) (1502,14.7) (1525,27.3) (1548,35.1) (1613,25.8) (1635,15.5) (1644,33.0) (1675,27.2) (1807,29.4) (1937,5.3) (2155,13.7) (2205,44.9) (2742,16.3) (2905,39.7) (3113,10.6) (4389,4.8) (4894,28.2) (4894,39.4) (5027,31.7) (6727,19.4) (8085,55.3) (8597,13.9) (11950,85.4) (26657,76.1) (51510,139.7)};
\addlegendentry{\enginename{}}
\node[font=\scriptsize, text=black] (lx) at (axis cs:3.3e4,560) {Linux};
\draw[-{Latex[length=1.2mm]}, black!55, line width=0.35pt, shorten >=1.5pt, shorten <=1pt]
  (lx) -- (axis cs:51510,4323.8);
\draw[-{Latex[length=1.2mm]}, black!55, line width=0.35pt, shorten >=1.5pt, shorten <=1pt]
  (lx) -- (axis cs:51510,139.7);

\nextgroupplot[
  xbar stacked, bar width=22pt, xmin=0, xmax=100,
  symbolic y coords={Joern,\enginename{}}, ytick=data,
  enlarge y limits=0.7,
  xlabel={\% of total time}, title={(c) Time breakdown},
  legend style={font=\scriptsize, at={(0.5,-0.28)}, anchor=north, legend columns=3,
    draw=black!35, fill=white, inner sep=2pt, column sep=4pt},
  legend image code/.code={\draw[#1] (0cm,-0.06cm) rectangle (0.18cm,0.10cm);},
]
\addplot[fill=phBuild, draw=phBuild!60!black, line width=0.3pt]
  coordinates {(69.8,Joern) (51.4,\enginename{})};
\addlegendentry{CPG build}
\addplot[fill=phLoad, draw=phLoad!60!black, line width=0.3pt]
  coordinates {(22.2,Joern) (4.5,\enginename{})};
\addlegendentry{CPG load}
\addplot[fill=phCall, draw=phCall!60!black, line width=0.3pt]
  coordinates {(0.0,Joern) (12.2,\enginename{})};
\addlegendentry{call graph}
\addplot[fill=phCand, draw=phCand!60!black, line width=0.3pt]
  coordinates {(7.2,Joern) (28.2,\enginename{})};
\addlegendentry{candidates}
\addplot[fill=phOther, draw=phOther!60!black, line width=0.3pt]
  coordinates {(0.8,Joern) (3.7,\enginename{})};
\addlegendentry{other}
\end{groupplot}
\end{tikzpicture}


==> figures/inetutils_traversal.tex <==

\definecolor{cpgInkM}{HTML}{0F172A}
\definecolor{cpgNodeFillM}{HTML}{FFFFFF}
\definecolor{cpgFwdHueM}{HTML}{1D4ED8}
\definecolor{cpgBridgeHueM}{HTML}{EA580C}
\definecolor{cpgMatchHueM}{HTML}{B91C1C}
\definecolor{cpgMatchTintM}{HTML}{FEE2E2}
\definecolor{cpgFwdTintM}{HTML}{DBEAFE}

\begin{tikzpicture}[
    x=1cm, y=1cm,
    font=\sffamily,
    every node/.style={font=\sffamily},
    method/.style={
        rectangle, rounded corners=2.5pt,
        draw=cpgInkM, fill=cpgNodeFillM, text=cpgInkM,
        font=\small\ttfamily, align=center,
        inner xsep=5pt, inner ysep=5pt,
        line width=0.7pt,
    },
    bridgenode/.style={method, draw=cpgFwdHueM, line width=1.2pt},
    match/.style={method, draw=cpgMatchHueM, line width=1.8pt},
    sink/.style={method, draw=cpgMatchHueM, fill=cpgMatchTintM,
        line width=1.2pt},
    entry/.style={method, fill=cpgFwdTintM},
    efwd/.style={
        -{Latex[length=2.8mm, width=2.4mm]},
        line width=1.4pt, draw=cpgFwdHueM,
        shorten <=3pt, shorten >=3pt,
    },
    ebridge/.style={
        -{Latex[length=3.0mm, width=2.6mm]},
        line width=1.5pt, draw=cpgFwdHueM,
        dash pattern=on 1pt off 2pt,
        shorten <=3pt, shorten >=3pt,
    },
]

\node[entry]      (nr) at (1.55, 6.55) {net\_read};
\node[bridgenode] (se) at (1.55, 3.30) {setenv};
\draw[efwd] (nr) -- (se);

\node[entry]      (mn) at (5.65, 6.55) {main};
\node[match]      (sl) at (5.65, 5.20) {start\_login};
\node[bridgenode] (ge) at (5.65, 3.30) {getenv};
\node[sink]       (ex) at (5.65, 0.85) {execv};

\draw[efwd] (mn) -- (sl);
\draw[efwd] (sl) -- (ge);
\draw[efwd] (ge) -- (ex);

\draw[ebridge] (se.east) -- (ge.west);

\end{tikzpicture}


==> figures/oracle_challenge.tex <==
\definecolor{ocInk}{HTML}{1F2937}
\definecolor{ocAg}{HTML}{4F46E5}\definecolor{ocAgf}{HTML}{EEF2FF}
\definecolor{ocEn}{HTML}{0E7490}\definecolor{ocEnf}{HTML}{ECFEFF}
\definecolor{ocOc}{HTML}{7C3AED}\definecolor{ocOcf}{HTML}{F5F3FF}
\definecolor{ocVer}{HTML}{047857}
\definecolor{ocRej}{HTML}{B91C1C}

\begin{tikzpicture}[
  x=1cm, y=1cm, font=\sffamily,
  every node/.style={font=\sffamily, text=ocInk},
  envbox/.style={rounded corners=9pt, draw=ocInk, line width=0.7pt},
  envtitle/.style={font=\footnotesize\bfseries, text=ocInk},
  head/.style={rounded corners=5pt, line width=0.9pt, align=center,
    inner xsep=6pt, inner ysep=4pt, minimum height=0.78cm, font=\footnotesize},
  msg/.style={-{Latex[length=2.4mm,width=2.0mm]}, line width=1pt, draw=ocInk},
  mlab/.style={font=\scriptsize, text=ocInk, inner xsep=2pt, inner ysep=2pt},
]

\def\xA{1.7}\def\xT{4.4}\def\xO{6.7}
\def\ytop{4.2}\def\ybot{1.0}

\draw[envbox] (3.0,0.4) rectangle (8.35,5.35);
\draw[white, line width=2.6pt] (3.0,2.25) -- (3.0,2.95);
\node[envtitle] at (5.675,4.95) {Validation Environment};

\node[head, draw=ocAg, fill=ocAgf] at (\xA,\ytop)
  {\raisebox{\dimexpr0.7ex-0.5\height\relax}{\includegraphics[height=4.2mm]{icons/agent_bw.pdf}}~\textbf{Prover}};
\node[head, draw=ocEn, fill=ocEnf] at (\xT,\ytop)
  {\raisebox{\dimexpr0.7ex-0.5\height\relax}{\textcolor{ocEn}{\faServer}}~\textbf{Target}};
\node[head, draw=ocOc, fill=ocOcf] at (\xO,\ytop)
  {\raisebox{\dimexpr0.7ex-0.5\height\relax}{\includegraphics[height=4.2mm]{icons/oracle.pdf}}~\textbf{Oracle}};

\draw[draw=ocAg!50, line width=0.8pt, dash pattern=on 1.8pt off 2.2pt] (\xA,\ytop-0.46) -- (\xA,\ybot);
\draw[draw=ocEn!50, line width=0.8pt, dash pattern=on 1.8pt off 2.2pt] (\xT,\ytop-0.46) -- (\xT,\ybot);
\draw[draw=ocOc!50, line width=0.8pt, dash pattern=on 1.8pt off 2.2pt] (\xO,\ytop-0.46) -- (\xO,\ybot);

\draw[msg] (\xO,3.45) -- node[mlab, above]{challenge} (\xT,3.45);
\draw[msg] (\xA,2.6) -- node[mlab, above=4pt, fill=white]{proof of exploitability} (\xT,2.6);
\draw[msg] (\xO,1.75) -- node[mlab, above]{verify} (\xT,1.75);

\node[font=\footnotesize\bfseries, text=ocVer] at (5.85,0.72) {\faCheckCircle~ accept};
\node[font=\footnotesize\bfseries, text=ocRej] at (7.55,0.72) {\faTimesCircle~ reject};

\end{tikzpicture}


==> figures/zeroday_funnel.tex <==
\definecolor{funnelRoseFill}{HTML}{F2D5CF}
\definecolor{funnelRoseEdge}{HTML}{A4655B}
\definecolor{funnelAmberFill}{HTML}{F4E0A6}
\definecolor{funnelAmberEdge}{HTML}{A07F26}
\definecolor{funnelSageFill}{HTML}{C8DFC4}
\definecolor{funnelSageEdge}{HTML}{4F7C4D}
\begin{tikzpicture}[
    x=1cm, y=1cm,
    font=\sffamily,
    every node/.style={font=\sffamily},
    band/.style={line width=0.5pt, line join=round, rounded corners=2.5pt},
]

\def\sA{0}      \def\hA{1.45}
\def\sB{2.80}   \def\hB{1.05}
\def\sC{5.60}   \def\hC{0.75}
\def\sD{8.40}   \def\hD{0.55}

\path[fill=funnelRoseFill, draw=funnelRoseEdge!75, band]
    (\sA, \hA) -- (\sB, \hB) -- (\sB, -\hB) -- (\sA, -\hA) -- cycle;
\path[fill=funnelAmberFill, draw=funnelAmberEdge!75, band]
    (\sB, \hB) -- (\sC, \hC) -- (\sC, -\hC) -- (\sB, -\hB) -- cycle;
\path[fill=funnelSageFill, draw=funnelSageEdge!80, band]
    (\sC, \hC) -- (\sD, \hD) -- (\sD, -\hD) -- (\sC, -\hC) -- cycle;

\node[font=\bfseries\Large, text=black!85]
    at ({(\sA+\sB)/2}, 0) {\numcandidates{}};
\node[font=\bfseries\Large, text=black!85]
    at ({(\sB+\sC)/2}, 0) {\numfindings{}};
\node[font=\bfseries\Large, text=black!85]
    at ({(\sC+\sD)/2}, 0) {\numpoes{}};

\node[font=\small\bfseries, text=black!85, anchor=north]
    at ({(\sA+\sB)/2}, -\hA-0.18) {Hits};

\node[font=\small\bfseries, text=black!85, anchor=north]
    at ({(\sB+\sC)/2}, -\hA-0.18) {PoVs};

\node[font=\small\bfseries, text=black!85, anchor=north]
    at ({(\sC+\sD)/2}, -\hA-0.18) {PoEs};

\end{tikzpicture}

